Making Hard Problems Easier with Custom Data Distributions and Loss Regularization: A Case Study in Modular Arithmetic

Recent work showed that ML-based attacks on Learning with Errors (LWE), a hard problem used in post-quantum cryptography, outperform classical algebraic attacks in certain settings. Although promising, ML attacks struggle to scale to more complex LWE settings. Prior work connected this issue to the difficulty of training ML models to do modular arithmetic, a core feature of the LWE problem. To address this, we develop techniques that significantly boost the performance of ML models on modular arithmetic tasks, enabling the models to sum up to $N=128$ elements modulo $q \le 974269$. Our core innovation is the use of custom training data distributions and a carefully designed loss function that better represents the problem structure. We apply an initial proof of concept of our techniques to LWE specifically and find that they allow recovery of 2x harder secrets than prior work. Our techniques also help ML models learn other well-studied problems better, including copy, associative recall, and parity, motivating further study.

==> figs/data_dist.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    xlabel={Number of non-zero elements},
    ylabel={Probability},
    xmin=1, xmax=16, 
    ymin=0.0, ymax=0.2,
    grid style=dashed,
    legend pos=north west,
    legend columns=1,
    tick label style={/pgf/number format/fixed},
    scaled ticks=false    
]

\addplot[scatter src=explicit symbolic, color=cb-3,mark=diamond*, line width=0.25mm] coordinates {
(1, 0.0375150363553674)
(2, 0.03874536294312099)
(3, 0.04010526082690097)
(4, 0.041619196055437804)
(5, 0.04331863267685993)
(6, 0.04524483621356204)
(7, 0.04745318455479316)
(8, 0.05002004847382319)
(9, 0.0530542732066803)
(10, 0.05671740378391375)
(11, 0.06126179783507365)
(12, 0.06710893717518196)
(13, 0.0750300727107348)
(14, 0.08663726535371986)
(15, 0.1061085464133606)
(16, 0.1500601454214696)
};

\addplot[scatter src=explicit symbolic, color=cb-1,mark=square*, line width=0.25mm] coordinates {
(1, 0.0625)
(2, 0.0625)
(3, 0.0625)
(4, 0.0625)
(5, 0.0625)
(6, 0.0625)
(7, 0.0625)
(8, 0.0625)
(9, 0.0625)
(10, 0.0625)
(11, 0.0625)
(12, 0.0625)
(13, 0.0625)
(14, 0.0625)
(15, 0.0625)
(16, 0.0625)
};

\addplot[scatter src=explicit symbolic, color=cb-7,mark=otimes*, line width=0.25mm] coordinates {
(1, 1.1309150266986732e-35)
(2, 2.1713568512614526e-32)
(3, 2.5940476516403484e-29)
(4, 2.15824764616477e-26)
(5, 1.3260273538036347e-23)
(6, 6.223488380518392e-21)
(7, 2.2760186077324407e-18)
(8, 6.554933590269428e-16)
(9, 1.4916115547635323e-13)
(10, 2.6729679061362497e-11)
(11, 3.732435185295709e-09)
(12, 3.981264197648756e-07)
(13, 3.136011183378712e-05)
(14, 0.0017203261348820366)
(15, 0.058720465403973514)
(16, 0.9395274464635762)

};


\legend{$f_{\mathrm{inv\_sqrt}}$, $f_{\mathrm{uni}}$, $f_{\mathrm{default}}$}
\end{axis}

\end{tikzpicture}


==> figs/easy_vs_hard3.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    xlabel={Training completion (\%)},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=100, 
    ymin=0.0, ymax=100.0,
    grid style=dashed,
    legend pos=south east,
    legend columns=1,
]

\addplot[scatter src=explicit symbolic, color=cb-1, line width=0.25mm] coordinates {
(0,5.39223761357609)
(0.333333333333333,7.46256985304635)
(0.666666666666667,10.938239434744)
(1,13.5594304949452)
(1.33333333333333,17.4017916909516)
(1.66666666666667,22.3618324433029)
(2,23.1930969376772)
(2.33333333333333,29.8739360692274)
(2.66666666666667,32.0163157026073)
(3,34.8250350973557)
(3.33333333333333,37.3827203590061)
(3.66666666666667,37.3993520594809)
(4,37.0971146547879)
(4.33333333333333,37.5663446177832)
(4.66666666666667,39.9970112817533)
(5,48.8091137891801)
(5.33333333333333,54.2727039625825)
(5.66666666666667,54.0309246658576)
(6,57.508421706813)
(6.33333333333333,59.3606609636857)
(6.66666666666667,72.5765949083404)
(7,71.6661154061333)
(7.33333333333333,72.9138937549443)
(7.66666666666667,70.9765016567877)
(8,72.5047954717467)
(8.33333333333333,70.9391838042494)
(8.66666666666667,74.8427092629867)
(9,72.6325715407524)
(9.33333333333333,72.0670932125982)
(9.66666666666667,75.978371824705)
(10,79.0551922610898)
(10.3333333333333,80.7646436111398)
(10.6666666666667,82.4432103511792)
(11,83.9393004463858)
(11.3333333333333,82.0151216248042)
(11.6666666666667,84.0336053060978)
(12,83.7249713507798)
(12.3333333333333,80.4522775715713)
(12.6666666666667,80.6044235000436)
(13,81.4851741899975)
(13.3333333333333,82.7727584054703)
(13.6666666666667,87.8228248771192)
(14,87.9116808297091)
(14.3333333333333,85.2810923399295)
(14.6666666666667,88.154484362378)
(15,85.213292587309)
(15.3333333333333,95.3821306411657)
(15.6666666666667,94.1175364408504)
(16,95.7047263202051)
(16.3333333333333,96.5790834644662)
(16.6666666666667,96.5884053577535)
(17,97.0507124476904)
(17.3333333333333,93.2391222163542)
(17.6666666666667,94.2964392889749)
(18,93.3825436629529)
(18.3333333333333,95.9131394556324)
(18.6666666666667,92.5906482102434)
(19,93.630368623915)
(19.3333333333333,92.553320795569)
(19.6666666666667,94.6397826824993)
(20,92.5075911916614)
(20.3333333333333,93.4797100628754)
(20.6666666666667,93.356931396574)
(21,92.9213779304458)
(21.3333333333333,99.0435171841667)
(21.6666666666667,98.8954102066841)
(22,96.125004926982)
(22.3333333333333,99.0591878006932)
(22.6666666666667,100)
(23,100)
(23.3333333333333,100)
(23.6666666666667,100)
(24,100)
(24.3333333333333,100)
(24.6666666666667,99.5022589457211)
(25,100)
(25.3333333333333,100)
(25.6666666666667,100)
(26,100)
(26.3333333333333,100)
(26.6666666666667,100)
(27,100)
(27.3333333333333,99.3700352788593)
(27.6666666666667,100)
(28,100)
(28.3333333333333,100)
(28.6666666666667,100)
(29,100)
(29.3333333333333,100)
(29.6666666666667,100)
(30,100)
(30.3333333333333,100)
(30.6666666666667,100)
(31,100)
(31.3333333333333,100)
(31.6666666666667,100)
(32,100)
(32.3333333333333,100)
(32.6666666666667,100)
(33,99.8852086181447)
(33.3333333333333,99.6122946292469)
(33.6666666666667,100)
(34,100)
(34.3333333333333,100)
(34.6666666666667,100)
(35,100)
(35.3333333333333,99.0771211226329)
(35.6666666666667,100)
(36,100)
(36.3333333333333,100)
(36.6666666666667,100)
(37,100)
(37.3333333333333,100)
(37.6666666666667,100)
(38,100)
(38.3333333333333,100)
(38.6666666666667,100)
(39,100)
(39.3333333333333,100)
(39.6666666666667,100)
(40,99.8905680237213)
(40.3333333333333,100)
(40.6666666666667,100)
(41,100)
(41.3333333333333,100)
(41.6666666666667,99.8713739490398)
(42,100)
(42.3333333333333,100)
(42.6666666666667,100)
(43,100)
(43.3333333333333,100)
(43.6666666666667,100)
(44,100)
(44.3333333333333,100)
(44.6666666666667,100)
(45,100)
(45.3333333333333,100)
(45.6666666666667,100)
(46,100)
(46.3333333333333,100)
(46.6666666666667,99.7157663725042)
(47,100)
(47.3333333333333,99.4903457316703)
(47.6666666666667,100)
(48,99.5721926115066)
(48.3333333333333,100)
(48.6666666666667,99.5498953464525)
(49,99.9177751444142)
(49.3333333333333,99.3261488934553)
(49.6666666666667,99.4307350672484)
(50,100)
(50.3333333333333,99.2301827127829)
(50.6666666666667,99.301252673925)
(51,100)
(51.3333333333333,99.2973866121265)
(51.6666666666667,100)
(52,99.1353391772872)
(52.3333333333333,99.8213467122362)
(52.6666666666667,100)
(53,100)
(53.3333333333333,100)
(53.6666666666667,100)
(54,100)
(54.3333333333333,100)
(54.6666666666667,100)
(55,100)
(55.3333333333333,99.0721874849064)
(55.6666666666667,99.6207400313572)
(56,99.557770344319)
(56.3333333333333,100)
(56.6666666666667,100)
(57,100)
(57.3333333333333,100)
(57.6666666666667,100)
(58,100)
(58.3333333333333,99.2912472273626)
(58.6666666666667,100)
(59,100)
(59.3333333333333,100)
(59.6666666666667,100)
(60,100)
(60.3333333333333,99.5603202069595)
(60.6666666666667,100)
(61,100)
(61.3333333333333,99.1448107087647)
(61.6666666666667,100)
(62,100)
(62.3333333333333,100)
(62.6666666666667,100)
(63,100)
(63.3333333333333,100)
(63.6666666666667,100)
(64,100)
(64.3333333333333,100)
(64.6666666666667,100)
(65,99.4318179675292)
(65.3333333333333,99.5820777597334)
(65.6666666666667,100)
(66,100)
(66.3333333333333,100)
(66.6666666666667,99.4160188054772)
(67,100)
(67.3333333333333,100)
(67.6666666666667,100)
(68,100)
(68.3333333333333,100)
(68.6666666666667,100)
(69,100)
(69.3333333333333,100)
(69.6666666666667,100)
(70,100)
(70.3333333333333,100)
(70.6666666666667,100)
(71,100)
(71.3333333333333,100)
(71.6666666666667,99.7064060271752)
(72,100)
(72.3333333333333,100)
(72.6666666666667,100)
(73,100)
(73.3333333333333,99.6094502508853)
(73.6666666666667,100)
(74,100)
(74.3333333333333,100)
(74.6666666666667,100)
(75,100)
(75.3333333333333,100)
(75.6666666666667,100)
(76,100)
(76.3333333333333,100)
(76.6666666666667,100)
(77,100)
(77.3333333333333,100)
(77.6666666666667,99.8743017699809)
(78,100)
(78.3333333333333,100)
(78.6666666666667,100)
(79,100)
(79.3333333333333,100)
(79.6666666666667,100)
(80,99.6872576146642)
(80.3333333333333,100)
(80.6666666666667,100)
(81,100)
(81.3333333333333,100)
(81.6666666666667,99.1802676977611)
(82,100)
(82.3333333333333,100)
(82.6666666666667,100)
(83,100)
(83.3333333333333,100)
(83.6666666666667,99.4631188778098)
(84,100)
(84.3333333333333,100)
(84.6666666666667,99.0583849842639)
(85,100)
(85.3333333333333,99.3863238893972)
(85.6666666666667,99.0689764986836)
(86,100)
(86.3333333333333,100)
(86.6666666666667,100)
(87,100)
(87.3333333333333,100)
(87.6666666666667,100)
(88,100)
(88.3333333333333,100)
(88.6666666666667,100)
(89,100)
(89.3333333333333,100)
(89.6666666666667,99.2374709945922)
(90,100)
(90.3333333333333,100)
(90.6666666666667,100)
(91,99.9293948613327)
(91.3333333333333,99.0888540550557)
(91.6666666666667,100)
(92,100)
(92.3333333333333,100)
(92.6666666666667,100)
(93,100)
(93.3333333333333,99.9016197570377)
(93.6666666666667,99.6290365562483)
(94,100)
(94.3333333333333,100)
(94.6666666666667,100)
(95,100)
(95.3333333333333,100)
(95.6666666666667,100)
(96,100)
(96.3333333333333,100)
(96.6666666666667,100)
(97,100)
(97.3333333333333,100)
(97.6666666666667,100)
(98,100)
(98.3333333333333,100)
(98.6666666666667,100)
(99,100)
(99.3333333333333,100)
(99.6666666666667,99.5469077052037)
(100,100)
};

\addplot[scatter src=explicit symbolic, color=cb-2, line width=0.25mm] coordinates {
(0,1.89119934571318)
(0.333333333333333,4.14403168168927)
(0.666666666666667,7.68232327352151)
(1,9.84287976082041)
(1.33333333333333,11.9067396109394)
(1.66666666666667,14.1925739832806)
(2,14.1684467458619)
(2.33333333333333,18.7009862592028)
(2.66666666666667,22.5475857553517)
(3,24.7626742432538)
(3.33333333333333,24.4724139522226)
(3.66666666666667,24.3922229854055)
(4,24.5581827330846)
(4.33333333333333,24.7861143397201)
(4.66666666666667,25.5831900835994)
(5,31.8344688503824)
(5.33333333333333,33.79366009333)
(5.66666666666667,34.075402440249)
(6,33.9002953973393)
(6.33333333333333,39.1828659239639)
(6.66666666666667,47.0052451772302)
(7,45.8440689747719)
(7.33333333333333,46.1053565588148)
(7.66666666666667,46.8935974310437)
(8,45.8676069835531)
(8.33333333333333,46.3084671099571)
(8.66666666666667,46.2105870660305)
(9,46.4209963478831)
(9.33333333333333,50.4603091187911)
(9.66666666666667,51.1104003126537)
(10,49.9485248724987)
(10.3333333333333,50.5101763460914)
(10.6666666666667,52.2990775311124)
(11,53.793492556283)
(11.3333333333333,54.4549076829538)
(11.6666666666667,54.3409024483448)
(12,54.7673967989605)
(12.3333333333333,55.7245088089517)
(12.6666666666667,54.4508810030932)
(13,53.2185612637124)
(13.3333333333333,56.5291662843573)
(13.6666666666667,59.3630470979443)
(14,62.0284468992118)
(14.3333333333333,62.019621810809)
(14.6666666666667,63.1673437398676)
(15,61.5479875059752)
(15.3333333333333,61.6265129779985)
(15.6666666666667,62.8151290794652)
(16,63.308605208043)
(16.3333333333333,63.4691761893274)
(16.6666666666667,64.476626828782)
(17,63.1888407039493)
(17.3333333333333,65.2438583288318)
(17.6666666666667,62.5986920261874)
(18,63.9219410813069)
(18.3333333333333,62.5259596832015)
(18.6666666666667,64.911944312682)
(19,66.2776116771531)
(19.3333333333333,65.6398248945523)
(19.6666666666667,67.0852529275254)
(20,66.1527777520081)
(20.3333333333333,67.4854759779353)
(20.6666666666667,67.0557604897865)
(21,67.8073541035304)
(21.3333333333333,68.4549351412188)
(21.6666666666667,68.2901573373186)
(22,70.497982916377)
(22.3333333333333,69.6268377757976)
(22.6666666666667,71.6860231416364)
(23,71.046672846165)
(23.3333333333333,71.4137938011072)
(23.6666666666667,72.7584856251333)
(24,75.5632036710835)
(24.3333333333333,78.0820774658394)
(24.6666666666667,78.5856053014836)
(25,77.980216839474)
(25.3333333333333,79.5739301224932)
(25.6666666666667,78.9268875198371)
(26,78.0006375492489)
(26.3333333333333,77.5900273328576)
(26.6666666666667,76.6094013386174)
(27,76.3662680144258)
(27.3333333333333,79.425722235636)
(27.6666666666667,78.7341061579129)
(28,79.5598241593807)
(28.3333333333333,77.0743882907372)
(28.6666666666667,76.3271466271288)
(29,78.383952577636)
(29.3333333333333,78.6597453980498)
(29.6666666666667,79.8783576760818)
(30,79.9368347861581)
(30.3333333333333,79.6875261404806)
(30.6666666666667,76.8582526900337)
(31,79.5948246683183)
(31.3333333333333,82.9220693241267)
(31.6666666666667,83.9333653044059)
(32,83.6140935349724)
(32.3333333333333,85.8617834542376)
(32.6666666666667,86.9771006700291)
(33,87.908106991764)
(33.3333333333333,88.8549244746579)
(33.6666666666667,88.7155539120712)
(34,88.8800047827606)
(34.3333333333333,88.2408344523822)
(34.6666666666667,86.5373711290787)
(35,88.3740797473895)
(35.3333333333333,85.582269647384)
(35.6666666666667,88.7940644971469)
(36,86.0093235284425)
(36.3333333333333,85.6795980091161)
(36.6666666666667,86.2840217330057)
(37,85.4041267985414)
(37.3333333333333,87.2206505056482)
(37.6666666666667,87.5723633647741)
(38,87.1290364411917)
(38.3333333333333,86.901545596597)
(38.6666666666667,87.3263260764103)
(39,85.5619738977053)
(39.3333333333333,86.6600427030646)
(39.6666666666667,87.4339451241963)
(40,86.0733822596187)
(40.3333333333333,89.359413292203)
(40.6666666666667,86.2152565177136)
(41,87.6621059312222)
(41.3333333333333,88.2397432291383)
(41.6666666666667,85.1851517907035)
(42,86.9695213973247)
(42.3333333333333,87.8739442566936)
(42.6666666666667,91.4236337982116)
(43,90.3592679888455)
(43.3333333333333,93.3236273180428)
(43.6666666666667,93.8368736088807)
(44,94.3070764469293)
(44.3333333333333,91.7344751781203)
(44.6666666666667,92.7042983215936)
(45,94.2962811696321)
(45.3333333333333,92.5937363893359)
(45.6666666666667,92.4650958476872)
(46,93.8178472304233)
(46.3333333333333,94.1936078560793)
(46.6666666666667,93.7732224606058)
(47,93.7204824148911)
(47.3333333333333,93.4310493354526)
(47.6666666666667,92.0932624898176)
(48,93.2705302860926)
(48.3333333333333,94.4603144540151)
(48.6666666666667,92.6151000191926)
(49,94.7948234332818)
(49.3333333333333,93.057341872948)
(49.6666666666667,92.8806011669554)
(50,92.0727709864478)
(50.3333333333333,93.4233940419952)
(50.6666666666667,95.5179014812661)
(51,92.1381656445278)
(51.3333333333333,95.3018123342655)
(51.6666666666667,95.2094211353574)
(52,94.511990626613)
(52.3333333333333,95.4513697335659)
(52.6666666666667,94.3634038859052)
(53,94.8977402938017)
(53.3333333333333,91.7451970511655)
(53.6666666666667,93.9253212913418)
(54,94.0612425889699)
(54.3333333333333,95.5662372259983)
(54.6666666666667,95.6951825871631)
(55,94.641249530137)
(55.3333333333333,92.7870299037013)
(55.6666666666667,93.6561094916214)
(56,92.4346453848619)
(56.3333333333333,95.3627366382521)
(56.6666666666667,97.1483562431523)
(57,97.0518421795848)
(57.3333333333333,94.5215938531258)
(57.6666666666667,97.6521296484308)
(58,94.5792261066599)
(58.3333333333333,98.4721789323497)
(58.6666666666667,98.8406756710714)
(59,97.3369035170806)
(59.3333333333333,98.4334177609932)
(59.6666666666667,98.6421972634684)
(60,98.0032409407191)
(60.3333333333333,97.2260419742355)
(60.6666666666667,98.2441732092568)
(61,97.6267165743272)
(61.3333333333333,95.3174637421342)
(61.6666666666667,96.2190999974226)
(62,96.0197616859141)
(62.3333333333333,96.0348652579866)
(62.6666666666667,95.3648018451766)
(63,100)
(63.3333333333333,98.6647781694077)
(63.6666666666667,96.412514912261)
(64,96.4519559891382)
(64.3333333333333,97.8907446233395)
(64.6666666666667,100)
(65,99.5388222433138)
(65.3333333333333,96.6271785717697)
(65.6666666666667,97.9732192344827)
(66,97.7648543315098)
(66.3333333333333,99.9974213163149)
(66.6666666666667,100)
(67,98.0855745735508)
(67.3333333333333,98.3766977359244)
(67.6666666666667,98.4671304831928)
(68,98.4593049037251)
(68.3333333333333,100)
(68.6666666666667,97.3166063015495)
(69,100)
(69.3333333333333,97.5967182263403)
(69.6666666666667,100)
(70,99.664176267187)
(70.3333333333333,100)
(70.6666666666667,100)
(71,98.4722381564606)
(71.3333333333333,99.9167539985249)
(71.6666666666667,100)
(72,99.378297725001)
(72.3333333333333,100)
(72.6666666666667,100)
(73,98.8062021821435)
(73.3333333333333,100)
(73.6666666666667,99.4140285325189)
(74,100)
(74.3333333333333,98.2564296861168)
(74.6666666666667,100)
(75,100)
(75.3333333333333,100)
(75.6666666666667,99.525648544689)
(76,100)
(76.3333333333333,99.778569986849)
(76.6666666666667,100)
(77,100)
(77.3333333333333,100)
(77.6666666666667,99.869142525341)
(78,98.4415434771575)
(78.3333333333333,99.0764939948049)
(78.6666666666667,100)
(79,100)
(79.3333333333333,99.9467237909377)
(79.6666666666667,100)
(80,100)
(80.3333333333333,100)
(80.6666666666667,100)
(81,100)
(81.3333333333333,98.5456036592421)
(81.6666666666667,98.2955367803563)
(82,98.7003071602658)
(82.3333333333333,100)
(82.6666666666667,100)
(83,100)
(83.3333333333333,100)
(83.6666666666667,100)
(84,99.5675398529534)
(84.3333333333333,98.9035965092306)
(84.6666666666667,100)
(85,100)
(85.3333333333333,100)
(85.6666666666667,100)
(86,98.28377360008)
(86.3333333333333,99.7576306503143)
(86.6666666666667,100)
(87,98.3556814011818)
(87.3333333333333,99.7610932990174)
(87.6666666666667,100)
(88,100)
(88.3333333333333,98.814859231894)
(88.6666666666667,100)
(89,99.6530163923212)
(89.3333333333333,99.8193556402564)
(89.6666666666667,98.8905997740841)
(90,100)
(90.3333333333333,100)
(90.6666666666667,99.3059245743118)
(91,100)
(91.3333333333333,100)
(91.6666666666667,100)
(92,100)
(92.3333333333333,100)
(92.6666666666667,99.0996582223027)
(93,100)
(93.3333333333333,100)
(93.6666666666667,100)
(94,100)
(94.3333333333333,100)
(94.6666666666667,100)
(95,100)
(95.3333333333333,99.8027931325593)
(95.6666666666667,100)
(96,100)
(96.3333333333333,99.4626579551897)
(96.6666666666667,100)
(97,100)
(97.3333333333333,100)
(97.6666666666667,99.8276545801772)
(98,100)
(98.3333333333333,100)
(98.6666666666667,100)
(99,100)
(99.3333333333333,100)
(99.6666666666667,98.5447759766367)
(100,100)
};

\addplot[scatter src=explicit symbolic, color=cb-3, line width=0.25mm] coordinates {
(0,0.589621391554761)
(0.333333333333333,3.46726547201818)
(0.666666666666667,6.91034207587473)
(1,8.39003115937569)
(1.33333333333333,10.7752691732192)
(1.66666666666667,12.7515333661573)
(2,14.0046037409025)
(2.33333333333333,17.6092018404635)
(2.66666666666667,20.2241208007346)
(3,20.6513841758228)
(3.33333333333333,20.7670498142579)
(3.66666666666667,20.928154371007)
(4,21.2681568208368)
(4.33333333333333,20.7603408468661)
(4.66666666666667,21.3426824248594)
(5,26.8604075442392)
(5.33333333333333,28.6573025478579)
(5.66666666666667,29.6163085497794)
(6,33.2965240089134)
(6.33333333333333,36.3345706392208)
(6.66666666666667,42.6674993036179)
(7,42.065955155009)
(7.33333333333333,41.7727116896771)
(7.66666666666667,41.8080910295426)
(8,41.4408003883063)
(8.33333333333333,42.5654100078079)
(8.66666666666667,42.271918443582)
(9,41.4766655451958)
(9.33333333333333,43.7730274468822)
(9.66666666666667,43.3448501133534)
(10,42.4776431532333)
(10.3333333333333,43.9108613336413)
(10.6666666666667,44.4575758465462)
(11,48.2628759347093)
(11.3333333333333,49.3485542888075)
(11.6666666666667,49.5152480785019)
(12,48.1743273887361)
(12.3333333333333,47.3376533173194)
(12.6666666666667,47.7287508217936)
(13,48.2958759247633)
(13.3333333333333,54.6289974463969)
(13.6666666666667,54.357949758898)
(14,54.1293269923438)
(14.3333333333333,53.1522058385032)
(14.6666666666667,52.7057685710379)
(15,53.1471591319373)
(15.3333333333333,54.4682854938181)
(15.6666666666667,53.2195595777728)
(16,54.0988875465764)
(16.3333333333333,55.5365440366253)
(16.6666666666667,56.8164254273905)
(17,55.6637940424216)
(17.3333333333333,57.1572506431381)
(17.6666666666667,58.4293899890109)
(18,58.2622225373806)
(18.3333333333333,56.7072811738787)
(18.6666666666667,57.9783975236714)
(19,59.4505275483202)
(19.3333333333333,59.1904420988272)
(19.6666666666667,57.6699831027537)
(20,58.8925140983945)
(20.3333333333333,60.9188725696548)
(20.6666666666667,64.2912408638523)
(21,64.2339887979075)
(21.3333333333333,62.7997058290309)
(21.6666666666667,62.4594794694636)
(22,66.1377289011405)
(22.3333333333333,64.9583333686248)
(22.6666666666667,65.0888575670101)
(23,64.1622490216483)
(23.3333333333333,66.3758042376937)
(23.6666666666667,67.6077002548975)
(24,70.9789592635332)
(24.3333333333333,72.6182088158389)
(24.6666666666667,72.3906687247091)
(25,74.2232025316253)
(25.3333333333333,71.2080894564894)
(25.6666666666667,71.6978997500378)
(26,72.9296041076833)
(26.3333333333333,72.961065025906)
(26.6666666666667,74.193482128824)
(27,71.5149387853917)
(27.3333333333333,73.5686479687858)
(27.6666666666667,73.060471377602)
(28,71.2925548648118)
(28.3333333333333,73.7305588541561)
(28.6666666666667,72.8136491161007)
(29,74.8944759151096)
(29.3333333333333,72.915186880699)
(29.6666666666667,71.8630593814278)
(30,72.1859553818398)
(30.3333333333333,74.7117865774612)
(30.6666666666667,72.3324194195305)
(31,73.2899758586098)
(31.3333333333333,77.4901647899495)
(31.6666666666667,77.9880971544648)
(32,79.204071106)
(32.3333333333333,80.7842655420409)
(32.6666666666667,81.7677789786405)
(33,84.3116188401978)
(33.3333333333333,83.9509203916576)
(33.6666666666667,82.3435144833179)
(34,83.1883810450554)
(34.3333333333333,82.3222843978925)
(34.6666666666667,82.0026934155387)
(35,82.9911629573774)
(35.3333333333333,81.627729922975)
(35.6666666666667,82.1862869081731)
(36,81.1865287593127)
(36.3333333333333,81.6665994823311)
(36.6666666666667,80.7965747382937)
(37,81.3113991748306)
(37.3333333333333,84.4321371588521)
(37.6666666666667,84.8376989186156)
(38,82.292705995492)
(38.3333333333333,81.6222764371755)
(38.6666666666667,82.8209802385977)
(39,84.0252011699191)
(39.3333333333333,82.9390799838365)
(39.6666666666667,81.0896329043085)
(40,83.2446448516457)
(40.3333333333333,84.9132721425269)
(40.6666666666667,82.7811394715471)
(41,83.0250657336537)
(41.3333333333333,82.5738930092703)
(41.6666666666667,84.4494105420204)
(42,85.058730706236)
(42.3333333333333,83.1276565129404)
(42.6666666666667,89.8936435915123)
(43,89.2591389851224)
(43.3333333333333,89.3432563772511)
(43.6666666666667,90.724575203202)
(44,91.5598780869872)
(44.3333333333333,88.2546649111644)
(44.6666666666667,90.8379428506623)
(45,88.0933681692072)
(45.3333333333333,88.9631633593893)
(45.6666666666667,90.1446269578698)
(46,90.5880207465938)
(46.3333333333333,90.9101792242225)
(46.6666666666667,89.5593790537668)
(47,87.523081071508)
(47.3333333333333,91.0860431484644)
(47.6666666666667,89.5033237360439)
(48,91.3547138970943)
(48.3333333333333,88.2724367969179)
(48.6666666666667,88.0884492542772)
(49,90.2259874164015)
(49.3333333333333,90.3470195429831)
(49.6666666666667,88.5308142963589)
(50,88.9085491877912)
(50.3333333333333,87.7065189204321)
(50.6666666666667,94.5746514194965)
(51,94.1082489844255)
(51.3333333333333,92.6821798092984)
(51.6666666666667,92.9708488475048)
(52,94.4017218554185)
(52.3333333333333,90.4191441941548)
(52.6666666666667,91.9191174219454)
(53,93.5321130768417)
(53.3333333333333,91.129072355603)
(53.6666666666667,91.9037732267582)
(54,90.8077184643712)
(54.3333333333333,90.6555288644141)
(54.6666666666667,90.6176631329003)
(55,90.2833067857153)
(55.3333333333333,93.6256973518766)
(55.6666666666667,90.3883972497982)
(56,91.4845929954701)
(56.3333333333333,95.2988153000139)
(56.6666666666667,94.3976734856582)
(57,95.8866942427456)
(57.3333333333333,93.1654568403849)
(57.6666666666667,95.8681839968234)
(58,93.5150909804234)
(58.3333333333333,92.6165974645778)
(58.6666666666667,95.4062987392611)
(59,92.7175056061304)
(59.3333333333333,93.9500983048389)
(59.6666666666667,95.4076619440008)
(60,96.5261160085937)
(60.3333333333333,96.4008968676078)
(60.6666666666667,98.1092000078431)
(61,95.9116871424474)
(61.3333333333333,96.1247762472604)
(61.6666666666667,94.2470012349874)
(62,95.670054257595)
(62.3333333333333,94.3367469718799)
(62.6666666666667,97.9782495592608)
(63,95.9165113089939)
(63.3333333333333,94.7074882125952)
(63.6666666666667,97.0562556377082)
(64,97.1475309465827)
(64.3333333333333,95.7318788498007)
(64.6666666666667,95.5179412263164)
(65,95.2191409049718)
(65.3333333333333,95.95889989809)
(65.6666666666667,98.3375975887382)
(66,98.2627851428202)
(66.3333333333333,98.2756141647604)
(66.6666666666667,96.7451223949156)
(67,96.9438589242614)
(67.3333333333333,100)
(67.6666666666667,100)
(68,99.8955194500814)
(68.3333333333333,100)
(68.6666666666667,100)
(69,96.7861437630815)
(69.3333333333333,97.5157899799163)
(69.6666666666667,100)
(70,98.0280936885707)
(70.3333333333333,100)
(70.6666666666667,97.8932731027991)
(71,100)
(71.3333333333333,98.4293047424322)
(71.6666666666667,100)
(72,100)
(72.3333333333333,99.8186517120598)
(72.6666666666667,99.9870975884451)
(73,100)
(73.3333333333333,100)
(73.6666666666667,100)
(74,97.8694109807374)
(74.3333333333333,99.0470976923977)
(74.6666666666667,100)
(75,100)
(75.3333333333333,99.8166650204648)
(75.6666666666667,100)
(76,100)
(76.3333333333333,98.4662373918263)
(76.6666666666667,100)
(77,98.0343885145667)
(77.3333333333333,100)
(77.6666666666667,100)
(78,100)
(78.3333333333333,100)
(78.6666666666667,98.5643658191054)
(79,99.6011790690577)
(79.3333333333333,100)
(79.6666666666667,100)
(80,99.6932772531592)
(80.3333333333333,98.5105795282561)
(80.6666666666667,99.9183235046373)
(81,100)
(81.3333333333333,99.7901104831304)
(81.6666666666667,100)
(82,100)
(82.3333333333333,99.9488841181592)
(82.6666666666667,100)
(83,99.1618396358432)
(83.3333333333333,98.6259663766936)
(83.6666666666667,100)
(84,100)
(84.3333333333333,100)
(84.6666666666667,100)
(85,100)
(85.3333333333333,100)
(85.6666666666667,100)
(86,100)
(86.3333333333333,100)
(86.6666666666667,100)
(87,98.2879717555708)
(87.3333333333333,100)
(87.6666666666667,99.821531035638)
(88,100)
(88.3333333333333,99.2855399018581)
(88.6666666666667,98.6046270140975)
(89,98.6219724907607)
(89.3333333333333,100)
(89.6666666666667,100)
(90,99.5623913440822)
(90.3333333333333,99.2516820138912)
(90.6666666666667,98.9432070277528)
(91,100)
(91.3333333333333,99.0973674023213)
(91.6666666666667,100)
(92,100)
(92.3333333333333,99.9445146915984)
(92.6666666666667,100)
(93,100)
(93.3333333333333,100)
(93.6666666666667,100)
(94,100)
(94.3333333333333,100)
(94.6666666666667,100)
(95,100)
(95.3333333333333,100)
(95.6666666666667,100)
(96,100)
(96.3333333333333,100)
(96.6666666666667,100)
(97,100)
(97.3333333333333,100)
(97.6666666666667,100)
(98,100)
(98.3333333333333,100)
(98.6666666666667,100)
(99,98.7321838505924)
(99.3333333333333,98.6522512473452)
(99.6666666666667,98.7518444071035)
(100,100)
};

\addplot[scatter src=explicit symbolic, color=cb-5, line width=0.25mm] coordinates {
(0,0.399174912463677)
(0.333333333333333,2.4355351466782)
(0.666666666666667,5.72719185135601)
(1,7.25963586329813)
(1.33333333333333,9.72451014169317)
(1.66666666666667,11.3712697339637)
(2,13.0371512712594)
(2.33333333333333,16.8029461989592)
(2.66666666666667,18.0220284030994)
(3,18.7272475035224)
(3.33333333333333,19.7140794660639)
(3.66666666666667,20.1317257368427)
(4,19.6334332553324)
(4.33333333333333,19.7653760339453)
(4.66666666666667,20.6841457416226)
(5,24.9196292555338)
(5.33333333333333,27.4017905571717)
(5.66666666666667,26.828605193298)
(6,29.7465826369713)
(6.33333333333333,32.1170127279392)
(6.66666666666667,35.3269391926752)
(7,36.4329282184907)
(7.33333333333333,35.9223811209487)
(7.66666666666667,36.9921032669217)
(8,36.3732931926704)
(8.33333333333333,36.1691075590314)
(8.66666666666667,36.4329695069748)
(9,35.9869077538099)
(9.33333333333333,38.2760810577868)
(9.66666666666667,37.4091733507247)
(10,36.938612008809)
(10.3333333333333,39.6200031829584)
(10.6666666666667,42.4068610825765)
(11,44.0159634458859)
(11.3333333333333,43.9712215071986)
(11.6666666666667,44.765718613782)
(12,43.7535733910109)
(12.3333333333333,44.1247734601962)
(12.6666666666667,43.9999454330448)
(13,43.228448377115)
(13.3333333333333,44.9363927637926)
(13.6666666666667,46.5673071165434)
(14,46.9663552187077)
(14.3333333333333,44.863114813295)
(14.6666666666667,46.8367393712558)
(15,46.7739223978047)
(15.3333333333333,46.4303154130049)
(15.6666666666667,46.0304365351647)
(16,46.0681078645383)
(16.3333333333333,47.7275380984467)
(16.6666666666667,49.2204040843668)
(17,50.1461366284384)
(17.3333333333333,51.3226924495283)
(17.6666666666667,50.6719038974985)
(18,51.6824393691713)
(18.3333333333333,51.9033756275149)
(18.6666666666667,50.3128892735809)
(19,50.6841830418002)
(19.3333333333333,52.2150481093325)
(19.6666666666667,51.7518727548736)
(20,52.3067916727613)
(20.3333333333333,54.6159100788889)
(20.6666666666667,57.8568347835858)
(21,57.8882083012877)
(21.3333333333333,57.059627196936)
(21.6666666666667,58.168269388237)
(22,58.2137921544417)
(22.3333333333333,58.6225490958322)
(22.6666666666667,60.796509354686)
(23,58.5218396479636)
(23.3333333333333,58.8416825238806)
(23.6666666666667,60.4699625414252)
(24,60.3544637639737)
(24.3333333333333,65.9663187993068)
(24.6666666666667,66.6972541835332)
(25,64.8056335433024)
(25.3333333333333,65.6114648483597)
(25.6666666666667,64.4637777842095)
(26,64.842620238255)
(26.3333333333333,65.682735978759)
(26.6666666666667,64.0464675119976)
(27,66.7558036947928)
(27.3333333333333,66.0067997844553)
(27.6666666666667,65.2929687153653)
(28,66.3680108329264)
(28.3333333333333,65.8453003448616)
(28.6666666666667,65.9267029821182)
(29,67.0423015879258)
(29.3333333333333,69.6591370178388)
(29.6666666666667,68.9212932184375)
(30,69.6172111914247)
(30.3333333333333,67.5773404435608)
(30.6666666666667,69.3877478521028)
(31,67.4040062994235)
(31.3333333333333,71.2348966186345)
(31.6666666666667,73.2717568921896)
(32,75.3973564006029)
(32.3333333333333,78.2171413232801)
(32.6666666666667,76.6011415482407)
(33,76.6642900569339)
(33.3333333333333,77.8586559600091)
(33.6666666666667,75.7679794224037)
(34,76.5156825327259)
(34.3333333333333,76.6064227045495)
(34.6666666666667,78.7210224045447)
(35,77.428960390488)
(35.3333333333333,77.6050394036404)
(35.6666666666667,78.9959979032164)
(36,75.7148341314792)
(36.3333333333333,76.8748350681218)
(36.6666666666667,76.4017074880297)
(37,78.6016134217939)
(37.3333333333333,79.1456090281882)
(37.6666666666667,76.7937962263222)
(38,77.161048842628)
(38.3333333333333,77.1278474678647)
(38.6666666666667,76.5337925477888)
(39,77.8425351194241)
(39.3333333333333,78.3336573315238)
(39.6666666666667,76.730978299775)
(40,77.8539957023327)
(40.3333333333333,76.3807164003575)
(40.6666666666667,76.976717487183)
(41,78.3188103728061)
(41.3333333333333,78.9588900215935)
(41.6666666666667,78.9920087935689)
(42,79.615339473315)
(42.3333333333333,79.9518188849091)
(42.6666666666667,85.7257203076706)
(43,84.3357959806185)
(43.3333333333333,88.0407031277972)
(43.6666666666667,87.814285094249)
(44,88.1647608752804)
(44.3333333333333,87.7541319681324)
(44.6666666666667,87.3619409463145)
(45,86.13748200175)
(45.3333333333333,85.6722072127826)
(45.6666666666667,86.5010260568686)
(46,87.4533650835145)
(46.3333333333333,87.5242751397876)
(46.6666666666667,86.8340693594413)
(47,84.636416969674)
(47.3333333333333,84.6877449966418)
(47.6666666666667,86.0305898795588)
(48,85.6888190012177)
(48.3333333333333,86.9737046372737)
(48.6666666666667,85.3224005027747)
(49,86.8974956971359)
(49.3333333333333,87.7896126055216)
(49.6666666666667,87.9672519806696)
(50,87.5906487768081)
(50.3333333333333,87.2572950110939)
(50.6666666666667,90.2938508426632)
(51,88.4002854333331)
(51.3333333333333,87.5016243889266)
(51.6666666666667,91.048836574503)
(52,90.9614662257859)
(52.3333333333333,88.9644091013733)
(52.6666666666667,89.868218792358)
(53,89.0575476629425)
(53.3333333333333,88.5605841580001)
(53.6666666666667,88.3825025646569)
(54,90.772112791429)
(54.3333333333333,89.0273075545591)
(54.6666666666667,88.4909120294283)
(55,90.022509618287)
(55.3333333333333,89.8403168397837)
(55.6666666666667,90.5902727787724)
(56,88.1825152646641)
(56.3333333333333,90.5949455252314)
(56.6666666666667,93.245405738177)
(57,89.047365314166)
(57.3333333333333,92.5139620340752)
(57.6666666666667,92.7761309865533)
(58,90.4349750478462)
(58.3333333333333,90.0562335880787)
(58.6666666666667,89.2953435511483)
(59,89.4505517766436)
(59.3333333333333,92.6761810825692)
(59.6666666666667,93.1356385388597)
(60,92.346955399029)
(60.3333333333333,95.3488723015514)
(60.6666666666667,95.1691109566769)
(61,92.2814414474286)
(61.3333333333333,95.5306176703909)
(61.6666666666667,92.7417293729704)
(62,93.2531171960936)
(62.3333333333333,94.2735763127238)
(62.6666666666667,92.6174664515577)
(63,94.6433806722397)
(63.3333333333333,93.6926312200594)
(63.6666666666667,94.712908156117)
(64,94.4099989617532)
(64.3333333333333,94.5016263055091)
(64.6666666666667,97.2643592629136)
(65,94.8819600698254)
(65.3333333333333,97.3450093204749)
(65.6666666666667,94.8599535831156)
(66,94.7933474123795)
(66.3333333333333,95.7816643529426)
(66.6666666666667,96.8027437326021)
(67,97.1326011136499)
(67.3333333333333,99.4689138324595)
(67.6666666666667,97.1990576550898)
(68,96.3930237858423)
(68.3333333333333,97.2031617335471)
(68.6666666666667,97.4891198547391)
(69,95.945188181868)
(69.3333333333333,97.1337867117065)
(69.6666666666667,96.7692046813127)
(70,99.6781738537529)
(70.3333333333333,100)
(70.6666666666667,97.8713163822605)
(71,97.153799135719)
(71.3333333333333,100)
(71.6666666666667,96.6515354489689)
(72,96.9127248341301)
(72.3333333333333,96.7163938158173)
(72.6666666666667,99.9373476585991)
(73,96.5196217678239)
(73.3333333333333,98.7182392595181)
(73.6666666666667,100)
(74,100)
(74.3333333333333,98.1722435956184)
(74.6666666666667,99.5450907389589)
(75,99.5860750025791)
(75.3333333333333,98.3635219480937)
(75.6666666666667,98.4219163110818)
(76,100)
(76.3333333333333,100)
(76.6666666666667,99.3962170328644)
(77,97.6033158570831)
(77.3333333333333,97.4254144678254)
(77.6666666666667,100)
(78,100)
(78.3333333333333,100)
(78.6666666666667,98.6907162265222)
(79,99.0171519521344)
(79.3333333333333,100)
(79.6666666666667,100)
(80,100)
(80.3333333333333,100)
(80.6666666666667,100)
(81,99.8086717447784)
(81.3333333333333,99.9970538795854)
(81.6666666666667,100)
(82,100)
(82.3333333333333,99.6535983437928)
(82.6666666666667,98.8088462481047)
(83,100)
(83.3333333333333,98.0332079152212)
(83.6666666666667,98.3223745325444)
(84,100)
(84.3333333333333,99.9539767378257)
(84.6666666666667,97.9928967177897)
(85,100)
(85.3333333333333,98.1558470193659)
(85.6666666666667,99.0840460857145)
(86,100)
(86.3333333333333,99.6856568638726)
(86.6666666666667,100)
(87,100)
(87.3333333333333,100)
(87.6666666666667,100)
(88,98.7016152748539)
(88.3333333333333,100)
(88.6666666666667,100)
(89,98.8247064172116)
(89.3333333333333,100)
(89.6666666666667,98.4478911608774)
(90,100)
(90.3333333333333,100)
(90.6666666666667,99.4478368211028)
(91,100)
(91.3333333333333,100)
(91.6666666666667,100)
(92,100)
(92.3333333333333,98.5219113527225)
(92.6666666666667,100)
(93,100)
(93.3333333333333,100)
(93.6666666666667,100)
(94,100)
(94.3333333333333,100)
(94.6666666666667,100)
(95,98.4264212888231)
(95.3333333333333,99.1189999721175)
(95.6666666666667,100)
(96,100)
(96.3333333333333,100)
(96.6666666666667,100)
(97,100)
(97.3333333333333,100)
(97.6666666666667,100)
(98,99.2106109564832)
(98.3333333333333,100)
(98.6666666666667,100)
(99,98.7641789534618)
(99.3333333333333,99.0681654898953)
(99.6666666666667,100)
(100,100)
};

\addplot[scatter src=explicit symbolic, color=cb-6, line width=0.25mm] coordinates {
(0,0.296209475665162)
(0.333333333333333,1.84402226588407)
(0.666666666666667,4.43647310944805)
(1,5.62007811887465)
(1.33333333333333,7.85611729711351)
(1.66666666666667,9.07422545169837)
(2,11.1225700938758)
(2.33333333333333,14.4342488151956)
(2.66666666666667,14.6879977993048)
(3,16.107097594247)
(3.33333333333333,18.0533280614509)
(3.66666666666667,18.1729759759098)
(4,17.7638499129616)
(4.33333333333333,18.0291298517867)
(4.66666666666667,19.7122525048349)
(5,24.1236128183079)
(5.33333333333333,26.0627177304808)
(5.66666666666667,26.432527630599)
(6,26.4373651066865)
(6.33333333333333,29.2059957486364)
(6.66666666666667,30.8090256194427)
(7,31.1913064291231)
(7.33333333333333,30.8157088442542)
(7.66666666666667,30.6508050623388)
(8,31.8688144245647)
(8.33333333333333,31.1091348827665)
(8.66666666666667,31.147341271415)
(9,31.291879823344)
(9.33333333333333,31.3043933912584)
(9.66666666666667,32.3083448721104)
(10,32.4899133251573)
(10.3333333333333,38.7543773337344)
(10.6666666666667,39.4306865261693)
(11,39.981079375246)
(11.3333333333333,39.8102735086837)
(11.6666666666667,41.1487282527849)
(12,40.6819725312121)
(12.3333333333333,39.8804306784078)
(12.6666666666667,40.1932341808224)
(13,41.3894617505443)
(13.3333333333333,40.2825174803257)
(13.6666666666667,39.8389446372537)
(14,41.2947948124413)
(14.3333333333333,40.8697983870297)
(14.6666666666667,40.8894459846613)
(15,42.9006067888094)
(15.3333333333333,44.8462496600628)
(15.6666666666667,44.3355133601614)
(16,44.214234770104)
(16.3333333333333,43.9237524917335)
(16.6666666666667,45.2841341584437)
(17,44.3623062496689)
(17.3333333333333,44.3566321946766)
(17.6666666666667,46.0425631984508)
(18,45.5588639918919)
(18.3333333333333,44.3451840408174)
(18.6666666666667,45.9031752473776)
(19,46.4073964261207)
(19.3333333333333,48.833172717622)
(19.6666666666667,47.1530482426493)
(20,46.8400729958182)
(20.3333333333333,46.912417189586)
(20.6666666666667,49.0142828606584)
(21,50.1524953268456)
(21.3333333333333,50.0462650626564)
(21.6666666666667,49.8487146700592)
(22,50.6597457951019)
(22.3333333333333,50.8428575681892)
(22.6666666666667,50.8565748960423)
(23,50.1222634600667)
(23.3333333333333,50.869988343285)
(23.6666666666667,52.7281633646808)
(24,52.5673960616116)
(24.3333333333333,59.009968845738)
(24.6666666666667,57.0674940489123)
(25,61.2722312535782)
(25.3333333333333,58.9768377390008)
(25.6666666666667,61.4519200602956)
(26,59.0697234950283)
(26.3333333333333,59.4890090232043)
(26.6666666666667,60.9552051670456)
(27,59.5699702046471)
(27.3333333333333,60.3591796289314)
(27.6666666666667,59.0835504660894)
(28,59.9720662810798)
(28.3333333333333,58.8290452936729)
(28.6666666666667,59.9303153153348)
(29,59.516412707473)
(29.3333333333333,59.835871066799)
(29.6666666666667,59.7268545868834)
(30,61.2369063325766)
(30.3333333333333,61.122578402502)
(30.6666666666667,61.5617352979934)
(31,62.0906364034255)
(31.3333333333333,63.0492528727087)
(31.6666666666667,63.1522214906631)
(32,64.0997214437724)
(32.3333333333333,68.1107828191624)
(32.6666666666667,69.3418887461809)
(33,69.6472835556725)
(33.3333333333333,70.3174152084836)
(33.6666666666667,71.7598952032758)
(34,70.4351179079636)
(34.3333333333333,71.6958326276431)
(34.6666666666667,70.1208604832233)
(35,72.4258846372153)
(35.3333333333333,70.6854958182)
(35.6666666666667,71.1553083623725)
(36,70.8099094557077)
(36.3333333333333,72.3869107575865)
(36.6666666666667,69.6833640461662)
(37,69.3544161407606)
(37.3333333333333,72.4577743813967)
(37.6666666666667,72.1920702495403)
(38,72.45343192801)
(38.3333333333333,70.9924828641403)
(38.6666666666667,69.4807814673727)
(39,71.8344278912323)
(39.3333333333333,71.8137946324902)
(39.6666666666667,72.1823807178891)
(40,72.4733324822703)
(40.3333333333333,69.2574023762862)
(40.6666666666667,70.5395959368026)
(41,72.4494700904241)
(41.3333333333333,70.6864692156675)
(41.6666666666667,71.155384361117)
(42,74.7570876237986)
(42.3333333333333,76.2370954896662)
(42.6666666666667,77.8137793199837)
(43,78.8178533212579)
(43.3333333333333,77.2209654424256)
(43.6666666666667,76.1729802511886)
(44,78.1595987474783)
(44.3333333333333,77.4787428183376)
(44.6666666666667,77.1836906828009)
(45,78.1281086201902)
(45.3333333333333,77.6300090983942)
(45.6666666666667,75.4434704339497)
(46,78.8388918033582)
(46.3333333333333,77.7993282484259)
(46.6666666666667,75.1739065082306)
(47,78.0292045361118)
(47.3333333333333,78.1189149470807)
(47.6666666666667,75.7583398644814)
(48,75.5458047948551)
(48.3333333333333,75.1202451420676)
(48.6666666666667,76.4305912091481)
(49,76.050018544233)
(49.3333333333333,77.0266243154741)
(49.6666666666667,76.5856352598669)
(50,76.840080570382)
(50.3333333333333,76.456171170661)
(50.6666666666667,81.8004260258247)
(51,80.0866703289357)
(51.3333333333333,80.6673035364446)
(51.6666666666667,81.9466720619516)
(52,81.2304412899271)
(52.3333333333333,80.6833419480493)
(52.6666666666667,80.7132343138849)
(53,82.9808710336058)
(53.3333333333333,83.3280563798428)
(53.6666666666667,80.944486368929)
(54,81.6610935020152)
(54.3333333333333,83.3342302990005)
(54.6666666666667,82.9878594443614)
(55,83.8072469957525)
(55.3333333333333,84.1956824760518)
(55.6666666666667,83.5958487688665)
(56,81.5814102143839)
(56.3333333333333,88.2475764207898)
(56.6666666666667,88.1109631170224)
(57,86.6442040739436)
(57.3333333333333,85.1968661421519)
(57.6666666666667,84.1994252236522)
(58,84.7194653067393)
(58.3333333333333,88.1388025220074)
(58.6666666666667,86.3913224064977)
(59,84.3986957689622)
(59.3333333333333,86.3810499460426)
(59.6666666666667,84.6724877929943)
(60,87.7565891174836)
(60.3333333333333,86.988384837014)
(60.6666666666667,90.0270791647058)
(61,90.5373846758012)
(61.3333333333333,87.2441893624544)
(61.6666666666667,89.907262660509)
(62,90.7117913733077)
(62.3333333333333,90.7110828111542)
(62.6666666666667,87.2718060570667)
(63,87.18796454179)
(63.3333333333333,88.9226220224162)
(63.6666666666667,92.365493844716)
(64,92.5793822006084)
(64.3333333333333,90.2260408391357)
(64.6666666666667,91.7042509767458)
(65,92.3956883377513)
(65.3333333333333,91.206675985171)
(65.6666666666667,94.3585564593665)
(66,90.6521609430001)
(66.3333333333333,90.9498171643901)
(66.6666666666667,93.8351564236038)
(67,95.1673967603005)
(67.3333333333333,96.225430346326)
(67.6666666666667,93.0505333887407)
(68,93.3309185122703)
(68.3333333333333,95.4630617518613)
(68.6666666666667,93.7334317461704)
(69,97.0712314126553)
(69.3333333333333,94.670386382672)
(69.6666666666667,97.0973487639173)
(70,93.3764025237174)
(70.3333333333333,95.9677602353975)
(70.6666666666667,94.0725606767832)
(71,97.0309944643464)
(71.3333333333333,94.0305803965524)
(71.6666666666667,95.4862161154596)
(72,95.2794467093996)
(72.3333333333333,97.7329683031844)
(72.6666666666667,97.9154000278828)
(73,96.747012476546)
(73.3333333333333,95.4590081416383)
(73.6666666666667,95.923906040589)
(74,96.4332272090315)
(74.3333333333333,99.0133963047315)
(74.6666666666667,95.1751956019709)
(75,98.0663934767578)
(75.3333333333333,96.2872181808457)
(75.6666666666667,97.9692078204308)
(76,97.981514676053)
(76.3333333333333,99.1849895127843)
(76.6666666666667,98.2973139811951)
(77,96.7021874985795)
(77.3333333333333,100)
(77.6666666666667,96.8757426018128)
(78,100)
(78.3333333333333,100)
(78.6666666666667,96.5330476309842)
(79,96.7712248776591)
(79.3333333333333,98.8131638813019)
(79.6666666666667,100)
(80,100)
(80.3333333333333,98.7934297214857)
(80.6666666666667,97.3413902109751)
(81,98.9152171114946)
(81.3333333333333,98.1291724186487)
(81.6666666666667,98.8372598353723)
(82,98.9163530083546)
(82.3333333333333,99.1788887547678)
(82.6666666666667,100)
(83,97.3577995985533)
(83.3333333333333,99.9656740664258)
(83.6666666666667,99.1169105897697)
(84,100)
(84.3333333333333,99.4634333883751)
(84.6666666666667,99.3287739362548)
(85,98.9076864977452)
(85.3333333333333,99.3492665772522)
(85.6666666666667,100)
(86,100)
(86.3333333333333,98.0103228239267)
(86.6666666666667,98.7307351217473)
(87,100)
(87.3333333333333,99.6429090206169)
(87.6666666666667,100)
(88,98.1848556187128)
(88.3333333333333,100)
(88.6666666666667,99.0410098854557)
(89,99.5698728072086)
(89.3333333333333,98.7645483638014)
(89.6666666666667,100)
(90,100)
(90.3333333333333,98.9602159307623)
(90.6666666666667,100)
(91,100)
(91.3333333333333,100)
(91.6666666666667,100)
(92,100)
(92.3333333333333,100)
(92.6666666666667,100)
(93,99.5720158077797)
(93.3333333333333,100)
(93.6666666666667,99.9013191016744)
(94,100)
(94.3333333333333,99.9005194689281)
(94.6666666666667,100)
(95,98.6514898094919)
(95.3333333333333,98.5267148289398)
(95.6666666666667,100)
(96,98.5167846891202)
(96.3333333333333,100)
(96.6666666666667,100)
(97,99.9610834357335)
(97.3333333333333,100)
(97.6666666666667,100)
(98,100)
(98.3333333333333,100)
(98.6666666666667,100)
(99,100)
(99.3333333333333,100)
(99.6666666666667,100)
(100,99.4456483436011)
};

\addplot[scatter src=explicit symbolic, color=cb-8, line width=0.25mm] coordinates {
(0,0.451798338463736)
(0.333333333333333,1.41170140654148)
(0.666666666666667,3.06112007642192)
(1,4.33432872363847)
(1.33333333333333,6.59276281615114)
(1.66666666666667,8.40320182116306)
(2,10.4704112286724)
(2.33333333333333,12.3634709755156)
(2.66666666666667,13.2141303235475)
(3,13.0809990090178)
(3.33333333333333,13.9774420255145)
(3.66666666666667,14.0715985709677)
(4,14.1443899958679)
(4.33333333333333,14.5480412885266)
(4.66666666666667,15.861332407455)
(5,20.3535596211802)
(5.33333333333333,21.7948038845258)
(5.66666666666667,21.7617648500347)
(6,22.2096306205859)
(6.33333333333333,26.3308482219075)
(6.66666666666667,26.2596516637952)
(7,26.5641251007669)
(7.33333333333333,26.9622439517592)
(7.66666666666667,28.4174440670101)
(8,27.6142625181853)
(8.33333333333333,27.6754175352224)
(8.66666666666667,28.0482256012812)
(9,27.4453918418655)
(9.33333333333333,28.2429310400156)
(9.66666666666667,27.5344993147744)
(10,27.6069907837879)
(10.3333333333333,31.1172842682011)
(10.6666666666667,33.1611111516904)
(11,34.618471947177)
(11.3333333333333,35.0503946926029)
(11.6666666666667,34.4359826300064)
(12,34.4493785659388)
(12.3333333333333,34.7644703961757)
(12.6666666666667,34.6573404016666)
(13,34.9817562286219)
(13.3333333333333,34.3969857521111)
(13.6666666666667,33.6888356828295)
(14,34.5636335825742)
(14.3333333333333,34.2211553299239)
(14.6666666666667,35.7386091872343)
(15,38.9527626038936)
(15.3333333333333,41.0027053343817)
(15.6666666666667,41.0539161927565)
(16,40.9131714476706)
(16.3333333333333,41.2205059301468)
(16.6666666666667,42.0474145989364)
(17,41.3782330767686)
(17.3333333333333,40.8709126107694)
(17.6666666666667,41.5879141082868)
(18,42.0792520196314)
(18.3333333333333,42.4250071371922)
(18.6666666666667,40.8471758622761)
(19,45.0273038315153)
(19.3333333333333,45.8294417295821)
(19.6666666666667,45.6765675003648)
(20,45.0961195324123)
(20.3333333333333,45.3829726958412)
(20.6666666666667,45.5348209645558)
(21,45.1048167914665)
(21.3333333333333,46.7940262805768)
(21.6666666666667,44.9687867735481)
(22,46.416249711095)
(22.3333333333333,47.1425212387729)
(22.6666666666667,46.0331691760622)
(23,45.9774887221413)
(23.3333333333333,45.3945960474374)
(23.6666666666667,47.2578934951565)
(24,46.1703145958522)
(24.3333333333333,46.8993443841588)
(24.6666666666667,46.5945956433788)
(25,52.0519895980527)
(25.3333333333333,54.6704438990478)
(25.6666666666667,55.1169106021347)
(26,54.5249377088953)
(26.3333333333333,53.2090052239149)
(26.6666666666667,53.1620622726837)
(27,53.0695369535323)
(27.3333333333333,55.198890300669)
(27.6666666666667,54.9745388503237)
(28,55.0948797181231)
(28.3333333333333,55.1059710145162)
(28.6666666666667,54.5636398899277)
(29,53.434849311518)
(29.3333333333333,55.2736560726338)
(29.6666666666667,54.1527325145275)
(30,54.5548052401914)
(30.3333333333333,53.4239178006895)
(30.6666666666667,53.2848495361511)
(31,54.7399800367038)
(31.3333333333333,54.195869036896)
(31.6666666666667,57.1980173928887)
(32,61.0364922206982)
(32.3333333333333,63.281489604739)
(32.6666666666667,63.7425733393484)
(33,65.2577326982953)
(33.3333333333333,62.6822601450161)
(33.6666666666667,65.000702131788)
(34,65.4781752925911)
(34.3333333333333,64.0144614743841)
(34.6666666666667,64.2037559549424)
(35,63.0387943824395)
(35.3333333333333,64.7879287981756)
(35.6666666666667,63.1702146163479)
(36,65.0960925929209)
(36.3333333333333,64.5083025397008)
(36.6666666666667,64.4422233424054)
(37,63.8812148136195)
(37.3333333333333,64.9301802697263)
(37.6666666666667,63.6411969463375)
(38,65.5115941193783)
(38.3333333333333,65.5561239477864)
(38.6666666666667,64.5137896157106)
(39,64.6588527256717)
(39.3333333333333,63.3396355282183)
(39.6666666666667,63.8296881359352)
(40,64.1707014725731)
(40.3333333333333,63.1463954616548)
(40.6666666666667,64.6049353123669)
(41,63.1180044257355)
(41.3333333333333,64.5620547318647)
(41.6666666666667,63.4847141540323)
(42,63.8303028276247)
(42.3333333333333,64.9797550223826)
(42.6666666666667,67.2331222206854)
(43,66.4246851987029)
(43.3333333333333,67.9057836298824)
(43.6666666666667,66.9735345223365)
(44,66.8725439064278)
(44.3333333333333,67.7147066163775)
(44.6666666666667,66.2680096000015)
(45,65.6808297916125)
(45.3333333333333,66.8476884547082)
(45.6666666666667,68.3161576621229)
(46,68.4268116306099)
(46.3333333333333,66.8281078751232)
(46.6666666666667,67.1444403835664)
(47,66.7101510582027)
(47.3333333333333,67.0813279259899)
(47.6666666666667,65.7120396786077)
(48,66.9229594542146)
(48.3333333333333,68.8823411779486)
(48.6666666666667,69.9048642044254)
(49,69.9476295327694)
(49.3333333333333,69.4203142979215)
(49.6666666666667,71.0109757120449)
(50,68.5557845542237)
(50.3333333333333,71.1302657236631)
(50.6666666666667,68.2382417203982)
(51,71.1606003022607)
(51.3333333333333,75.9418841242993)
(51.6666666666667,75.637302510686)
(52,72.5299609062999)
(52.3333333333333,75.4331046424483)
(52.6666666666667,75.8157638357026)
(53,74.9437761386372)
(53.3333333333333,75.5649347073596)
(53.6666666666667,74.3504234702161)
(54,73.205896477562)
(54.3333333333333,72.7385884968649)
(54.6666666666667,75.055368537119)
(55,74.7815156580373)
(55.3333333333333,73.3032511068456)
(55.6666666666667,74.4299096454184)
(56,72.690457189404)
(56.3333333333333,78.7792683648215)
(56.6666666666667,79.9847068005571)
(57,79.9991524091127)
(57.3333333333333,77.5072655759732)
(57.6666666666667,77.6379445613988)
(58,77.7310690589049)
(58.3333333333333,77.1678409995)
(58.6666666666667,80.1944444330486)
(59,76.9391901299569)
(59.3333333333333,79.6958363306538)
(59.6666666666667,76.9429561148894)
(60,76.5586051475597)
(60.3333333333333,77.1230502085336)
(60.6666666666667,76.5120505163613)
(61,79.103267476706)
(61.3333333333333,78.9236523659437)
(61.6666666666667,80.4044728673255)
(62,80.7432009461333)
(62.3333333333333,77.9535878788706)
(62.6666666666667,78.5887309215175)
(63,80.2583602458409)
(63.3333333333333,79.4431242963029)
(63.6666666666667,80.3501660456883)
(64,81.3032661883357)
(64.3333333333333,82.0413856672996)
(64.6666666666667,83.4382705787486)
(65,79.62671179209)
(65.3333333333333,83.891709835294)
(65.6666666666667,82.1617206993797)
(66,82.0823375940768)
(66.3333333333333,84.117972440408)
(66.6666666666667,81.5516558313438)
(67,86.1503631713358)
(67.3333333333333,87.9130525216175)
(67.6666666666667,84.7486769903512)
(68,87.8292334860067)
(68.3333333333333,85.8339498760996)
(68.6666666666667,87.6252062015436)
(69,85.6090786965147)
(69.3333333333333,87.6535876191207)
(69.6666666666667,84.2528200928391)
(70,85.7387831621742)
(70.3333333333333,89.5110878482139)
(70.6666666666667,92.5890394254984)
(71,90.5976095116909)
(71.3333333333333,91.3500690020544)
(71.6666666666667,89.0854336742225)
(72,90.2264867477521)
(72.3333333333333,92.4664342475465)
(72.6666666666667,92.4428963303373)
(73,92.3492396081245)
(73.3333333333333,91.0914081822012)
(73.6666666666667,90.8650444470577)
(74,92.1430623120605)
(74.3333333333333,93.2677874424816)
(74.6666666666667,94.7268636429708)
(75,92.5084749061298)
(75.3333333333333,93.00867783319)
(75.6666666666667,92.7137359884604)
(76,95.1347059063933)
(76.3333333333333,93.1376675551872)
(76.6666666666667,94.3587224104172)
(77,92.7863666629272)
(77.3333333333333,91.4533655666818)
(77.6666666666667,95.092942979033)
(78,94.9224942219445)
(78.3333333333333,93.9690845691153)
(78.6666666666667,92.3933919044546)
(79,92.83121939617)
(79.3333333333333,94.476932970583)
(79.6666666666667,94.6512485600655)
(80,94.1479569475294)
(80.3333333333333,96.6787890001128)
(80.6666666666667,96.7387950802725)
(81,96.6879417894808)
(81.3333333333333,94.3904855423693)
(81.6666666666667,95.2205688551017)
(82,96.1827271067396)
(82.3333333333333,100)
(82.6666666666667,99.1479573285202)
(83,97.8413028182103)
(83.3333333333333,95.4992645344094)
(83.6666666666667,98.9561542123608)
(84,98.9633413404759)
(84.3333333333333,98.6034998503483)
(84.6666666666667,98.3305342475851)
(85,97.3280053614237)
(85.3333333333333,99.664862281777)
(85.6666666666667,97.2675328922005)
(86,97.8551162671956)
(86.3333333333333,99.9530089046264)
(86.6666666666667,96.3792171043413)
(87,100)
(87.3333333333333,98.7785806016525)
(87.6666666666667,97.352860553821)
(88,98.8217675282142)
(88.3333333333333,97.0531078552511)
(88.6666666666667,98.0934450730177)
(89,98.8010214252837)
(89.3333333333333,98.2158661277204)
(89.6666666666667,100)
(90,97.9093662715474)
(90.3333333333333,98.6656327239919)
(90.6666666666667,98.0647940694842)
(91,100)
(91.3333333333333,99.3077658889084)
(91.6666666666667,99.5405579664362)
(92,100)
(92.3333333333333,97.921210679484)
(92.6666666666667,99.9521759462318)
(93,98.9859485872632)
(93.3333333333333,100)
(93.6666666666667,98.8013471651887)
(94,97.3641360739016)
(94.3333333333333,98.8782422372809)
(94.6666666666667,97.8290329855442)
(95,98.1154460123557)
(95.3333333333333,99.8012419981935)
(95.6666666666667,100)
(96,100)
(96.3333333333333,99.0874740011617)
(96.6666666666667,98.5508642402609)
(97,97.5714034818822)
(97.3333333333333,97.5889394406973)
(97.6666666666667,99.1471362140742)
(98,98.2893424769508)
(98.3333333333333,99.6726451262871)
(98.6666666666667,100)
(99,100)
(99.3333333333333,99.5358970438474)
(99.6666666666667,100)
(100,100)
};

\legend{\small 1 nonzero element accuracy, \small 5 nonzero elements accuracy, \small 10 nonzero elements accuracy, \small 20 nonzero elements accuracy, \small 30 nonzero elements accuracy, \small 64 nonzero elements accuracy}
\end{axis}

\end{tikzpicture}

